One Step Forward and K Steps Back: Better Reasoning with Denoising Recursion Models

Looped transformers scale computational depth without increasing parameter count by repeatedly applying a shared transformer block and can be used for iterative refinement, where each loop rewrites a full fixed-size prediction in parallel. On difficult problems, such as those that require search-like computation, reaching a highly structured solution starting from noise can require long refinement trajectories. Learning such trajectories is challenging when training specifies only the target solution and provides no supervision over the intermediate refinement path. Diffusion models tackle this issue by corrupting data with varying magnitudes of noise and training the model to reverse it in a \textit{single step}. However, this process misaligns training and testing behaviour. We introduce Denoising Recursion Models, a method that similarly corrupts data with noise but trains the model to reverse the corruption over \textit{multiple} recursive steps. This strategy provides a tractable curriculum of intermediate states, while better aligning training with testing and incentivizing non-greedy, forward-looking generation. Through extensive experiments, we show this approach outperforms the Tiny Recursion Model (TRM) on ARC-AGI, where it recently achieved breakthrough performance.

==> arxiv_figures/arch_diagram.tex <==
\documentclass[tikz, border=1mm]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{positioning,arrows.meta,shapes.geometric,calc,decorations.pathmorphing}
\usetikzlibrary{backgrounds, fit}

\tikzset{
    pics/noise_arrow/.style={
        code={
            \draw[thick, orange, line join=round, line cap=round, -Stealth] 
                (0,0) -- (0.2,0)              
                -- (0.35, 0.25) -- (0.5, -0.25) 
                -- (0.65, 0.25) -- (0.8, -0.25)
                -- (0.95, 0)                   
                -- (1.5, 0);                  
        }
    }
}

\begin{document}
\centering
\begin{tikzpicture}[
    scale=0.9,
    node distance=2cm,
    phi/.style={
        rectangle, draw, fill=blue!10, 
        minimum width=0.8cm, minimum height=1.5cm, 
        font=\small, rounded corners=5pt
    },
    rect_neuron/.style={
        rectangle, draw, fill=green!15, 
        minimum width=0.8cm, minimum height=0.6cm, 
        font=\small, rounded corners=5pt
    },
    neuron_base/.style={circle, draw, minimum size=0.8cm, font=\small},
    neuron/.style={neuron_base, fill=blue!20},
    neuron_purple/.style={neuron_base, fill=purple!20},
    neuron_orange/.style={neuron_base, fill=orange!20},
    context/.style={
        rectangle, draw, fill=gray!30, 
        minimum width=1.2cm, minimum height=0.5cm, 
        font=\small, rounded corners=2pt
    },
    arrow/.style={-Stealth, thick},
    noise/.style={-Stealth, thick, orange},
    stop_grad/.style={rectangle, fill=gray!50, minimum width=0.7cm, minimum height=2.3cm, font=\scriptsize}
]

% Dividing lines (tightened to match actual graph width)
%\draw[gray!30] (-12.0,0.4) -- (11.6,0.4);

% Side labels (switched to rotate=90 to fix bounding box edge spacing)
\node[rectangle, fill=gray!8, minimum width=2.5cm, minimum height=0.7cm, font=\small\bfseries, rotate=90] at (-11.6,5.8) {Loop View};
\node[rectangle, fill=gray!8, minimum width=2.5cm, minimum height=0.7cm, font=\small\bfseries, rotate=90] at (-11.6,2.0) {Unrolled View};

% --- (a) Truncated Backpropagation ---
\node[font=\small\bfseries] at (-7,8.3) {(a) Backward-Training  (e.g., TRM)};
\node[font=\small] at (-7,7.6) {Full Backwards Recursion + Gradient Window};
\node[phi] (phi_a_loop) at (-7,5.8) {$\Phi$};
\node[context, left=0.8cm of phi_a_loop] (x_ctx_a_loop) {$X_{\text{ctx}}$};
\draw[arrow] (x_ctx_a_loop) -- (phi_a_loop.west);
\draw[arrow] (phi_a_loop.east) -- ++(0.5,0) -- ++(0,1.2) -| ([xshift=-0.5cm, yshift=0.4cm]phi_a_loop.west) -- ([yshift=0.4cm]phi_a_loop.west);

% Unrolled view (a)
\node[rect_neuron, fill=orange!30!yellow!20] (h_t2k) at (-10.4, 3.0) {$H_{t-2k}$};
\node[rect_neuron, fill=yellow!15!green!15] (h_tk_prev) at (-7.8, 3.0) {$H_{t-k}$}; 
\node[stop_grad, minimum height=1.0cm, minimum width=0.35cm] (sg_mid) at (-6.8, 3.0) {\rotatebox{90}{Stop Grad}};
\node[rect_neuron, fill=yellow!15!green!15] (h_tk) at (-5.9, 3.0) {$H_{t-k}$};
\node[rect_neuron] (h_t) at (-3.5, 3.0) {$H_t$};
\node[stop_grad, minimum height=1.0cm, minimum width=0.35cm] (sg_final) at (-2.6, 3.0) {\rotatebox{90}{Stop Grad}};
\path (h_t2k) -- node (dots1) [font=\small\bfseries, inner sep=0.5pt] {$\dots$} (h_tk_prev);
\draw[arrow] (h_t2k.east) -- (dots1.west);
\draw[arrow] (dots1.east) -- (h_tk_prev.west);
\draw[thick] (h_tk_prev) -- (sg_mid.west);
\node[context, minimum width=1.1cm] (ctx_dots1) at ([yshift=1.1cm]dots1.center) {$X_{\text{ctx}}$};
\draw[arrow] (ctx_dots1) -- (dots1);
\node[black, font=\small\bfseries] at ([yshift=-0.35cm]dots1.center) {$\Phi$};
\path (h_tk) -- node (dots2) [font=\small\bfseries, inner sep=0.5pt] {$\dots$} (h_t);
\draw[arrow] (h_tk.east) -- (dots2.west);
\draw[arrow] (dots2.east) -- (h_t.west);
\draw[thick] (h_t) -- (sg_final.west);
\node[context, minimum width=1.1cm] (ctx_dots2) at ([yshift=1.1cm]dots2.center) {$X_{\text{ctx}}$};
\draw[arrow] (ctx_dots2) -- (dots2);
\node[black, font=\small\bfseries] at ([yshift=-0.35cm]dots2.center) {$\Phi$};
\foreach \n in {h_tk_prev, h_t} {
    \node[context, fill=gray!20, minimum width=1.1cm, below=0.7cm of \n] (dec_\n) {Decode};
    \node[context, fill=red!10, minimum width=1.1cm, below=0.4cm of dec_\n] (loss_\n) {CE Loss};
    \draw[arrow] (\n.south) -- (dec_\n.north);
    \draw[arrow] (dec_\n.south) -- (loss_\n.north);
}

% --- (b) Standard Diffusion ---
\node[font=\small\bfseries] at (0.8,8.3) {(b) Forward-Training (Standard Diffusion)};
\node[font=\small] at (1.3,7.6) {Forward Process + One Step};
\node[phi] (phi_b_loop) at (3,5.8) {$\Phi$};
\node[rect_neuron, fill=purple!20, rounded corners=3pt] (y_gt_loop) at ([xshift=-3.8cm, yshift=0.4cm]phi_b_loop.west) {$Y_{\text{gt}}$};
\pic at (y_gt_loop.east) {noise_arrow};
\node[rect_neuron, fill=orange!20, rounded corners=3pt] (y_tau_loop) at ([xshift=2.15cm]y_gt_loop.east) {$\tilde{Y}_{\tau}$};
\draw[arrow] (y_tau_loop.east) -- ([yshift=0.4cm]phi_b_loop.west);
\node[black, font=\small] at ([xshift=0.6cm, yshift=0.55cm]y_gt_loop.east) {Corrupt};
\node[context] (x_ctx_b_loop) at ([xshift=-2cm, yshift=-0.45cm]phi_b_loop.west) {$X_{\text{ctx}}$};
\draw[arrow] (x_ctx_b_loop.east) -- ([yshift=-0.45cm]phi_b_loop.west);
\draw[arrow] (phi_b_loop.east) -- ++(0.8,0);

% Unrolled view (b)
\node[rect_neuron, fill=purple!20, rounded corners=3pt] (y_gt) at (-1.2, 3.0) {$Y_{\text{gt}}$};
\pic at (y_gt.east) {noise_arrow};
\node[rect_neuron, fill=yellow!20, rounded corners=3pt] (h0_diff) at ([xshift=2.15cm]y_gt.east) {$H_\tau$};
\node[black, font=\small] at ([xshift=0.6cm, yshift=0.55cm]y_gt.east) {Corrupt};
\node[rect_neuron, fill=green!20, rounded corners=3pt] (ht_diff) at (4.0, 3.0) {$H_{\tau + 1}$};

\draw[arrow] (h0_diff.east) -- node[midway, below=0.25cm, font=\small\bfseries] {$\Phi$} (ht_diff.west);

\node[context] (x_ctx_diff) at ($(h0_diff)!0.5!(ht_diff) + (0,0.8)$) {$X_{\text{ctx}}$};
\draw[arrow] (x_ctx_diff.south) -- ($(h0_diff)!0.5!(ht_diff)$);

\node[context, fill=gray!20, minimum width=1.1cm, below=0.5cm of ht_diff] (dec_diff) {Decode};
\node[context, fill=red!10, minimum width=1.1cm, below=0.5cm of dec_diff] (loss_diff) {CE Loss};
\draw[arrow] (ht_diff.south) -- (dec_diff.north);
\draw[arrow] (dec_diff.south) -- (loss_diff.north);

% --- (c) Diffusion recursion ---
\begin{scope}[xshift=-0.8cm] 
    \node[minimum width=5.5cm, minimum height=0.7cm, font=\small\bfseries] (title_c) at (9.5, 8.3) {(c) Denoising Recursion (Ours)};
    \node[font=\small] (subtitle_c) at (9.5, 7.6) {Forward Process + $k$ Recursion Window };
    
    % Looped View (c)
    \node[phi] (phi_c_loop) at (11.5, 5.8) {$\Phi$};
    \node[rect_neuron, fill=purple!20, rounded corners=3pt] (y_gt_c_loop) at (7.5, 6.2) {$Y_{\text{gt}}$};
    \pic at (y_gt_c_loop.east) {noise_arrow};
    \node[rect_neuron, fill=orange!20, rounded corners=3pt] (y_tau_c_loop) at ([xshift=2.15cm]y_gt_c_loop.east) {$\tilde{Y}_{\tau}$};
    \node[black, font=\small] at ([xshift=0.6cm, yshift=0.55cm]y_gt_c_loop.east) {Corrupt};
    \draw[arrow] (y_tau_c_loop.east) -- ([yshift=0.4cm]phi_c_loop.west);
    \node[context] (x_ctx_c_loop) at (9.5, 5.35) {$X_{\text{ctx}}$};
    \draw[arrow] (x_ctx_c_loop.east) -- ([yshift=-0.45cm]phi_c_loop.west);
    \draw[thick] (phi_c_loop.east) -- ++(0.4,0) -- ++(0,1.3) -| (phi_c_loop.north);
    \draw[arrow] (phi_c_loop.north) ++(0,0.1) -- (phi_c_loop.north);

    % Unrolled View (c)
    \node[rect_neuron, fill=purple!20, rounded corners=3pt] (y_gt_c) at (6.7, 3.0) {$Y_{\text{gt}}$};
    \pic at (y_gt_c.east) {noise_arrow};
    \node[rect_neuron, fill=yellow!20, rounded corners=3pt] (h0) at ([xshift=2.15cm]y_gt_c.east) {$H_\tau$};
    \node[black, font=\small] at ([xshift=0.6cm, yshift=0.55cm]y_gt_c.east) {Corrupt};

    \node[rect_neuron] (hk) at (11.8, 3.0) {$H_{\tau + k}$};
    \path (h0.east) -- node (dots_c) [font=\small\bfseries, inner sep=0.5pt] {$\dots$} (hk.west);
    
    \draw[arrow] (h0.east) -- (dots_c.west);
    \draw[arrow] (dots_c.east) -- (hk.west);

    \node[context, minimum width=1.1cm] (x_ctx_c_unroll) at ([yshift=1.1cm]dots_c.center) {$X_{\text{ctx}}$};
    \draw[arrow] (x_ctx_c_unroll) -- (dots_c);
    \node[black, font=\small\bfseries] at ([yshift=-0.35cm]dots_c.center) {$\Phi$};

    \node[context, fill=gray!20, minimum width=1.1cm, below=0.7cm of hk] (dec_c) {Decode};
    \node[context, fill=red!10, minimum width=1.1cm, below=0.4cm of dec_c] (loss_c) {CE Loss};

    \draw[arrow] (hk.south) -- (dec_c.north);
    \draw[arrow] (dec_c.south) -- (loss_c.north);

    \begin{scope}[on background layer]
        \node[fill=cyan!30, rounded corners=8pt, inner sep=6pt, 
              fit=(title_c) (y_gt_c) (loss_c) (phi_c_loop)] {};
    \end{scope}
\end{scope}

% --- (d) Inference (Common to All) ---
% Shifted section (d) up by 1.2 units (Y values decreased absolute distance)
\node[font=\small\bfseries] at (-5.8, -0.1) {(d) Inference - Common to all (Iterative re-corruption for b and c)};
\node[rect_neuron, fill=orange!30] (h0_inf) at (-3.8, -1.8) {$H_0$};
\node[font=\small, below=1pt of h0_inf] {(Maximally Corrupted)};
\node[rect_neuron, fill=orange!30!yellow!20] (h1_inf) at (-1.3, -1.8) {$H_1$};
\node[rect_neuron, fill=yellow!30!green!10] (h2_inf) at (1.2, -1.8) {$H_2$};
\node[rect_neuron, fill=yellow!10!green!20] (hT1_inf) at (4.5, -1.8) {$H_{T-1}$};
\node[rect_neuron, fill=green!15] (hT_inf) at (7.0, -1.8) {$H_T$};
\node[font=\small, below=1pt of hT_inf] {(Clean)};
\draw[arrow] (h0_inf.east) -- node(p1){} (h1_inf.west);
\node[context] (x0) at (p1.center |- 0, -0.6) {$X_{\text{ctx}}$};
\draw[arrow] (x0.south) -- (p1.center);
\node[black, font=\small\bfseries, below=2pt of p1.center] {$\Phi$};
\draw[arrow] (h1_inf.east) -- node(p2){} (h2_inf.west);
\node[context] (x1) at (p2.center |- 0, -0.6) {$X_{\text{ctx}}$};
\draw[arrow] (x1.south) -- (p2.center);
\node[black, font=\small\bfseries, below=2pt of p2.center] {$\Phi$};
\path (h2_inf.east) -- node (dots_inf) [font=\small\bfseries, inner sep=0.5pt] {$\dots$} (hT1_inf.west);
\draw[arrow] (h2_inf.east) -- (dots_inf.west);
\draw[arrow] (dots_inf.east) -- (hT1_inf.west);
\node[context] (x2) at (dots_inf.north |- 0, -0.6) {$X_{\text{ctx}}$};
\draw[arrow] (x2.south) -- (dots_inf.north);
\node[black, font=\small\bfseries] at (dots_inf.south) [yshift=-0.35cm] {$\Phi$};
\draw[arrow] (hT1_inf.east) -- node(p3){} (hT_inf.west);
\node[context] (x3) at (p3.center |- 0, -0.6) {$X_{\text{ctx}}$};
\draw[arrow] (x3.south) -- (p3.center);
\node[black, font=\small\bfseries, below=2pt of p3.center] {$\Phi$};
\node[black, align=center] at (1.5, -3.3)
{At test time, all models start from $H_0$ and recursively refine with $X_{\text{ctx}}$ until step $T$};

\end{tikzpicture}

\end{document}
